Tikhonov regularization of optimal control problems governed by semi-linear partial differential equations

In this article, we consider the Tikhonov regularization of an optimal control problem of semilinear partial differential equations with box constraints on the control. We derive a-priori regularization error estimates for the control under suitable conditions. These conditions comprise second-order sufficient optimality conditions as well as regularity conditions on the control, which consists of a source condition and a condition on the active sets. In addition, we show that these conditions are necessary for convergence rates under certain conditions. We also consider sparse optimal control problems and derive regularization error estimates for them. Numerical experiments underline the theoretical findings.

==> ex2_u.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
    title=Example 2,
    xlabel={$\alpha$},
    ylabel style={align=center}, 
    ylabel=$\|u_\alpha - u^\dagger\|$,
    xminorticks=true,
    xmin=1e-5,
    xmax=1,
    %log basis x={2},
    height=8cm,
    grid=major,
    %legend entries={$\|u_\alpha - u^\dagger\|$},
    legend pos=north west,
]



\addplot[color=red, mark=*, mark options={scale=1.5}] plot coordinates {


(1e-0,  0.476147224795 )
(1e-1,  0.145710684875)
(1e-2,  0.0460537097376 )
(1e-3,  0.0145217253411 )
(1e-4,  0.00446832736146 )
(1e-5, 0.00131056655159 )

};



\addplot[thick, color=black, no markers] plot coordinates {

(1e-2, 1e-1)
(1e-4, 1e-1)
(1e-4, 1e-2)
(1e-2, 1e-1)
};





\end{loglogaxis}
\end{tikzpicture}


==> ex3_u.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
    title=Example 3,
    xlabel={$\alpha$},
    ylabel style={align=center}, 
    ylabel=$\|u_\alpha - u^\dagger\|$,
    xminorticks=true,
    xmin=1e-5,
    xmax=1,
    %log basis x={2},
    height=8cm,
    grid=major,
    %legend entries={$\|u_\alpha - u^\dagger\|$},
    legend pos=north west,
]



\addplot[color=red, mark=*, mark options={scale=1.5}] plot coordinates {


(1e-0,  0.476146311265 )
(1e-1,  0.145704900204)
(1e-2,  0.0460515901925 )
(1e-3,   0.014521762778)
(1e-4,  0.00447954695607 )
(1e-5,  0.00128260486954)


};



\addplot[thick, color=black, no markers] plot coordinates {

(1e-2, 1e-1)
(1e-4, 1e-1)
(1e-4, 1e-2)
(1e-2, 1e-1)
};





\end{loglogaxis}
\end{tikzpicture}

